In or Out? Fixing ImageNet Out-of-Distribution Detection Evaluation

Out-of-distribution (OOD) detection is the problem of identifying inputs which are unrelated to the in-distribution task. The OOD detection performance when the in-distribution (ID) is ImageNet-1K is commonly being tested on a small range of test OOD datasets. We find that most of the currently used test OOD datasets, including datasets from the open set recognition (OSR) literature, have severe issues: In some cases more than 50$\%$ of the dataset contains objects belonging to one of the ID classes. These erroneous samples heavily distort the evaluation of OOD detectors. As a solution, we introduce with NINCO a novel test OOD dataset, each sample checked to be ID free, which with its fine-grained range of OOD classes allows for a detailed analysis of an OOD detector's strengths and failure modes, particularly when paired with a number of synthetic "OOD unit-tests". We provide detailed evaluations across a large set of architectures and OOD detection methods on NINCO and the unit-tests, revealing new insights about model weaknesses and the effects of pretraining on OOD detection performance. We provide code and data at https://github.com/j-cb/NINCO.

==> (inline-0) <==
\begin{tikzpicture}
  \coordinate (ood1) at (0,0);
  \foreach \y in {0,...,3}{
  \foreach \x in {0,...,3}{
  \pic [local bounding box=A1a] at ($(ood1) + (\x*\xoffset,-\y*\yoffset)$) {oodsamples0=\xtriple{unittestclass\y\x}{1}/\xtriple{unittestclass\y\x}{2}/\xtriple{unittestclass\y\x}{3}};
  }
  }
  \foreach \y in {4,...,4}{
  \foreach \x in {0,...,0}{
  \pic [local bounding box=A1a] at ($(ood1) + (\x*\xoffset,-\y*\yoffset)$) {oodsamples0=\xtriple{unittestclass\y\x}{1}/\xtriple{unittestclass\y\x}{2}/\xtriple{unittestclass\y\x}{3}};
  }
  }
\end{tikzpicture}
\begin{tabular}{c c c c c c c c c c c c c c c c c c c c c c }
model &acc. &  method & \# fails & max & \OODclass{Gauss} & \OODclass{Rade} & \OODclass{Black} & \OODclass{Blob} & \OODclass{Grey} & \OODclass{Hor} & \OODclass{SmN} & \OODclass{SmN+} & \OODclass{SmCol} & \OODclass{SmPxPerm} & \OODclass{Mono} & \OODclass{PxPerm} & \OODclass{Tri} & \OODclass{PrTri} & \OODclass{Uni} & \OODclass{Ver} & \OODclass{White} \\ 
 \hline 
 &  & MSP & 0 & 4.2 & 0.5 & 0.0 & 0.0 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 0.2 & 0.0 & 0.5 & 0.0 & 1.0 & 3.0 & 0.8 \\ 
  &  & MaxLogit & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & ViM & 2 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{46.0}$ & 0.5 & 0.0 & 5.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 \\ 
  &  & Mahalanobis & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy+React & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 ViT-B-384-21k & 86.0 & Energy & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & KL-Matching & 0 & 4.8 & 0.0 & 0.0 & 0.0 & 3.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 4.8 & 0.0 \\ 
  &  & knn & 0 & 4.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.2 & 1.8 & 4.8 & 0.0 & 0.0 \\ 
  &  & Relative Mahalanobis & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 0 & 3.5 & 0.0 & 3.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 0 & 7.0 & 0.5 & 4.5 & 0.0 & 6.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.8 & 1.5 & 7.0 & 0.5 & 0.2 & 2.5 & 2.2 & 1.0 \\ 
  &  & MaxLogit & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & ViM & 3 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{55.5}$ & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 \\ 
  &  & Mahalanobis & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy+React & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
 ViT-B-224-21k & 84.5 & Energy & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & KL-Matching & 2 & 16.2 & 0.5 & 3.2 & 0.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & $\color{red}{12.0}$ & $\color{red}{16.2}$ & 0.5 & 0.2 & 1.8 & 3.5 & 0.0 \\ 
  &  & knn & 0 & 6.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.8 & 6.0 & 0.2 & 0.0 \\ 
  &  & Relative Mahalanobis & 0 & 9.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 2.2 & 5.2 & 9.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 16.2 & 0.5 & $\color{red}{16.2}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 1.8 & 0.0 & 1.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 4 & 28.0 & 0.0 & 0.0 & 0.0 & 7.2 & 0.0 & 0.0 & 0.0 & 0.0 & 2.5 & 3.0 & 1.2 & $\color{red}{12.0}$ & $\color{red}{22.5}$ & $\color{red}{28.0}$ & 5.2 & $\color{red}{11.0}$ & 0.0 \\ 
  &  & MaxLogit & 2 & 17.2 & 0.0 & 0.0 & 0.0 & 4.5 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 2.2 & 0.2 & 6.8 & $\color{red}{13.5}$ & $\color{red}{17.2}$ & 2.8 & 7.8 & 0.0 \\ 
  &  & ViM & 8 & 100.0 & 0.2 & $\color{red}{20.2}$ & $\color{red}{12.0}$ & 0.5 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{31.0}$ & $\color{red}{22.8}$ & 6.8 & 2.0 & 0.0 & 0.0 & 0.8 & 2.2 & 0.0 \\ 
  &  & Mahalanobis & 13 & 100.0 & $\color{red}{19.5}$ & $\color{red}{48.8}$ & $\color{red}{36.5}$ & 4.5 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{93.0}$ & $\color{red}{91.8}$ & $\color{red}{45.8}$ & $\color{red}{27.5}$ & 1.0 & 0.8 & 2.8 & $\color{red}{19.0}$ & $\color{red}{13.2}$ \\ 
  &  & Energy+React & 0 & 8.2 & 0.0 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 2.8 & 0.0 & 5.0 & 5.2 & 8.2 & 0.8 & 7.0 & 0.0 \\ 
 Swinv2-B-256-21k & 86.3 & Energy & 2 & 14.2 & 0.0 & 0.0 & 0.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 2.5 & 0.0 & 7.5 & $\color{red}{11.8}$ & $\color{red}{14.2}$ & 2.2 & 9.0 & 0.0 \\ 
  &  & KL-Matching & 5 & 23.8 & 0.2 & 0.0 & 0.0 & $\color{red}{18.8}$ & 0.0 & 0.0 & 0.0 & 0.0 & 7.2 & 6.5 & 4.8 & $\color{red}{12.8}$ & $\color{red}{19.8}$ & $\color{red}{23.8}$ & 4.0 & $\color{red}{15.5}$ & 0.8 \\ 
  &  & knn & 0 & 3.5 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 3.5 & 1.8 & 1.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
  &  & Relative Mahalanobis & 9 & 100.0 & 0.5 & 5.5 & 8.8 & 7.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{77.5}$ & $\color{red}{77.2}$ & $\color{red}{44.0}$ & $\color{red}{16.2}$ & 0.0 & 0.0 & 0.5 & $\color{red}{23.8}$ & 0.2 \\ 
  &  & MCM/RCos & 0 & 4.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 1.2 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
  &  & cosine & 0 & 3.8 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 1.0 & 3.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
 \hline 
 &  & MSP & 8 & 72.8 & $\color{red}{58.0}$ & $\color{red}{16.5}$ & $\color{red}{72.8}$ & $\color{red}{20.8}$ & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{29.8}$ & $\color{red}{13.5}$ & $\color{red}{33.5}$ & 2.5 & 1.0 & 0.5 & 9.5 & $\color{red}{50.2}$ & 3.2 \\ 
  &  & MaxLogit & 7 & 75.5 & $\color{red}{62.5}$ & $\color{red}{17.8}$ & $\color{red}{75.5}$ & $\color{red}{13.5}$ & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{17.2}$ & 6.0 & $\color{red}{12.0}$ & 0.0 & 0.5 & 0.5 & 8.0 & $\color{red}{39.2}$ & 2.0 \\ 
  &  & ViM & 7 & 100.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & $\color{red}{100.0}$ & $\color{red}{27.0}$ & $\color{red}{36.2}$ & $\color{red}{56.0}$ & $\color{red}{73.8}$ & $\color{red}{30.0}$ & 5.8 & 0.2 & 0.0 & 2.2 & $\color{red}{27.5}$ & 0.0 \\ 
  &  & Mahalanobis & 6 & 100.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & $\color{red}{100.0}$ & $\color{red}{15.5}$ & 5.5 & $\color{red}{39.5}$ & $\color{red}{50.2}$ & $\color{red}{42.0}$ & 2.5 & 0.0 & 0.0 & 0.8 & $\color{red}{29.8}$ & 0.0 \\ 
  &  & Energy+React & 3 & 60.5 & $\color{red}{35.8}$ & 8.2 & $\color{red}{60.5}$ & 3.8 & 0.0 & 0.0 & 0.0 & 0.0 & 8.2 & 3.5 & 6.8 & 0.0 & 0.0 & 0.0 & 6.8 & $\color{red}{24.8}$ & 0.8 \\ 
 Deit3-B-384-21k & 86.7 & Energy & 5 & 84.2 & $\color{red}{73.5}$ & $\color{red}{24.2}$ & $\color{red}{84.2}$ & $\color{red}{11.8}$ & 0.0 & 0.0 & 0.0 & 0.0 & 8.5 & 4.0 & 6.8 & 0.0 & 0.2 & 0.0 & 8.2 & $\color{red}{31.2}$ & 2.0 \\ 
  &  & KL-Matching & 8 & 62.0 & $\color{red}{47.2}$ & $\color{red}{12.0}$ & $\color{red}{62.0}$ & $\color{red}{17.8}$ & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{32.5}$ & $\color{red}{15.0}$ & $\color{red}{39.5}$ & 3.8 & 1.2 & 0.8 & 10.0 & $\color{red}{48.5}$ & 2.8 \\ 
  &  & knn & 2 & 20.2 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{14.2}$ & 3.0 & $\color{red}{20.2}$ & 0.2 & 0.0 & 0.0 & 0.5 & 1.5 & 0.0 \\ 
  &  & Relative Mahalanobis & 4 & 39.5 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 1.5 & $\color{red}{32.2}$ & $\color{red}{21.8}$ & $\color{red}{39.5}$ & 2.0 & 0.0 & 0.0 & 0.8 & $\color{red}{35.2}$ & 0.0 \\ 
  &  & MCM/RCos & 3 & 19.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{14.0}$ & 2.2 & $\color{red}{19.0}$ & 0.2 & 0.0 & 0.0 & 0.8 & $\color{red}{14.2}$ & 0.0 \\ 
  &  & cosine & 3 & 20.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{14.2}$ & 3.0 & $\color{red}{20.0}$ & 0.2 & 0.0 & 0.0 & 0.8 & $\color{red}{13.5}$ & 0.0 \\ 
 \hline 
 &  & MSP & 5 & 48.5 & 7.0 & 2.5 & 5.5 & $\color{red}{13.2}$ & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{29.5}$ & $\color{red}{13.0}$ & $\color{red}{31.0}$ & 2.0 & 2.0 & 0.5 & 9.2 & $\color{red}{48.5}$ & 3.5 \\ 
  &  & MaxLogit & 2 & 39.0 & 6.5 & 2.5 & 4.5 & 9.8 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{11.5}$ & 5.8 & 9.8 & 0.2 & 0.8 & 0.0 & 6.0 & $\color{red}{39.0}$ & 1.2 \\ 
  &  & ViM & 6 & 100.0 & 0.5 & 0.2 & 0.0 & 0.2 & 0.0 & $\color{red}{100.0}$ & $\color{red}{53.8}$ & 9.0 & $\color{red}{61.5}$ & $\color{red}{82.2}$ & $\color{red}{39.0}$ & 1.5 & 0.5 & 0.2 & 3.5 & $\color{red}{15.2}$ & 0.0 \\ 
  &  & Mahalanobis & 6 & 100.0 & 0.5 & 0.0 & 0.0 & 0.2 & 0.0 & $\color{red}{100.0}$ & $\color{red}{61.3}$ & 8.2 & $\color{red}{64.0}$ & $\color{red}{73.8}$ & $\color{red}{43.5}$ & 2.0 & 0.0 & 0.0 & 1.5 & $\color{red}{16.8}$ & 0.0 \\ 
  &  & Energy+React & 1 & 27.0 & 2.2 & 0.8 & 2.0 & 5.5 & 0.0 & 0.0 & 0.0 & 0.0 & 5.8 & 1.5 & 5.0 & 0.2 & 0.0 & 0.0 & 2.5 & $\color{red}{27.0}$ & 0.0 \\ 
 Deit3-B-224-21k & 85.7 & Energy & 1 & 36.2 & 8.8 & 3.0 & 6.5 & 8.5 & 0.0 & 0.0 & 0.0 & 0.0 & 6.2 & 1.8 & 5.5 & 0.2 & 0.5 & 0.0 & 5.2 & $\color{red}{36.2}$ & 0.8 \\ 
  &  & KL-Matching & 5 & 47.0 & 6.8 & 2.5 & 4.5 & $\color{red}{13.8}$ & 0.0 & 0.0 & 0.0 & 0.2 & $\color{red}{38.5}$ & $\color{red}{17.8}$ & $\color{red}{38.0}$ & 6.8 & 3.5 & 1.8 & 9.5 & $\color{red}{47.0}$ & 3.8 \\ 
  &  & knn & 2 & 18.8 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{13.8}$ & 3.5 & $\color{red}{18.8}$ & 0.0 & 0.0 & 0.0 & 1.0 & 3.8 & 0.0 \\ 
  &  & Relative Mahalanobis & 4 & 51.5 & 0.5 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 2.2 & $\color{red}{51.5}$ & $\color{red}{40.2}$ & $\color{red}{40.0}$ & 1.2 & 0.0 & 0.0 & 1.8 & $\color{red}{18.5}$ & 0.0 \\ 
  &  & MCM/RCos & 2 & 19.2 & 0.2 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{12.5}$ & 4.0 & $\color{red}{19.2}$ & 0.0 & 0.0 & 0.0 & 0.8 & 10.0 & 0.0 \\ 
  &  & cosine & 3 & 17.2 & 0.2 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{11.0}$ & 4.2 & $\color{red}{17.2}$ & 0.0 & 0.0 & 0.0 & 0.8 & $\color{red}{11.0}$ & 0.0 \\ 
 \hline 
 &  & MSP & 0 & 7.5 & 0.0 & 0.0 & 0.0 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.5 & 0.5 & 7.5 & 0.2 \\ 
  &  & MaxLogit & 0 & 4.5 & 0.0 & 0.0 & 0.0 & 3.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.2 & 0.0 & 4.5 & 0.0 \\ 
  &  & ViM & 5 & 100.0 & 0.2 & 0.0 & $\color{red}{18.0}$ & 0.5 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{97.0}$ & $\color{red}{14.8}$ & 0.8 & 2.2 & 0.0 & 1.2 & 0.5 & 0.0 & 1.2 & 1.5 & 0.0 \\ 
  &  & Mahalanobis & 16 & 100.0 & $\color{red}{83.0}$ & $\color{red}{43.8}$ & $\color{red}{99.8}$ & 4.2 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{99.5}$ & $\color{red}{37.5}$ & $\color{red}{80.2}$ & $\color{red}{18.0}$ & $\color{red}{14.8}$ & $\color{red}{19.2}$ & $\color{red}{38.8}$ & $\color{red}{38.8}$ \\ 
  &  & Energy+React & 0 & 3.8 & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.2 & 3.8 & 0.0 \\ 
 ViT-B-384-l2b-12k & 87.2 & Energy & 0 & 5.2 & 0.0 & 0.0 & 0.0 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 1.0 & 0.2 & 5.2 & 0.0 \\ 
  &  & KL-Matching & 0 & 8.5 & 0.0 & 0.0 & 0.0 & 5.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.8 & 1.8 & 2.8 & 8.5 & 3.2 \\ 
  &  & knn & 0 & 2.2 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 2.2 & 0.0 \\ 
  &  & Relative Mahalanobis & 10 & 100.0 & 3.2 & 4.5 & $\color{red}{44.2}$ & 5.8 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{53.5}$ & $\color{red}{30.5}$ & $\color{red}{56.2}$ & 2.5 & $\color{red}{16.5}$ & 10.0 & 8.5 & 10.0 & $\color{red}{12.2}$ & $\color{red}{24.5}$ \\ 
  &  & MCM/RCos & 0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.2 & 0.0 & 0.8 & 1.2 & 0.0 \\ 
  &  & cosine & 0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 1.0 & 0.0 \\ 
 \hline 
 &  & MSP & 1 & 12.8 & 0.0 & 0.0 & 0.0 & 8.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 1.0 & 0.2 & 0.0 & 2.0 & 3.8 & 1.5 & $\color{red}{12.8}$ & 0.5 \\ 
  &  & MaxLogit & 1 & 11.0 & 0.0 & 0.0 & 0.0 & 5.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 4.8 & 5.0 & 1.5 & $\color{red}{11.0}$ & 0.0 \\ 
  &  & ViM & 2 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & $\color{red}{38.2}$ & 0.2 & 0.0 & 0.2 & 0.0 & 0.0 & 0.5 & 0.0 & 0.5 & 0.0 & 0.0 \\ 
  &  & Mahalanobis & 7 & 100.0 & 5.0 & 6.5 & $\color{red}{46.0}$ & 0.2 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{62.3}$ & $\color{red}{32.2}$ & $\color{red}{72.2}$ & 7.0 & 0.0 & 9.2 & 5.2 & 7.2 & 1.8 & 0.8 \\ 
  &  & Energy+React & 3 & 15.0 & 0.0 & 2.0 & 0.0 & 4.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & $\color{red}{15.0}$ & $\color{red}{10.8}$ & 3.8 & $\color{red}{11.0}$ & 0.2 \\ 
 ViT-B-384-oai-12k & 87.0 & Energy & 3 & 14.5 & 0.0 & 1.8 & 0.0 & 6.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & $\color{red}{14.5}$ & $\color{red}{10.2}$ & 3.8 & $\color{red}{11.8}$ & 0.2 \\ 
  &  & KL-Matching & 0 & 9.8 & 0.0 & 0.0 & 0.0 & 9.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 2.8 & 1.0 & 0.2 & 2.2 & 4.5 & 5.5 & 7.5 & 2.2 \\ 
  &  & knn & 0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.8 & 0.0 & 0.0 & 0.8 & 0.2 & 0.5 & 0.0 & 0.0 \\ 
  &  & Relative Mahalanobis & 6 & 100.0 & 0.0 & 0.0 & 2.8 & 1.0 & 0.0 & $\color{red}{100.0}$ & $\color{red}{87.2}$ & $\color{red}{16.5}$ & $\color{red}{15.5}$ & $\color{red}{28.0}$ & 3.0 & 0.2 & $\color{red}{10.8}$ & 6.0 & 8.0 & 1.2 & 0.2 \\ 
  &  & MCM/RCos & 0 & 5.5 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 1.5 & 0.0 & 0.0 & 5.5 & 3.5 & 3.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 4.5 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 1.0 & 0.0 & 0.0 & 4.5 & 1.5 & 2.5 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 1 & 18.0 & 0.0 & 0.0 & 0.0 & $\color{red}{18.0}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.8 & 0.5 & 0.2 & 7.2 & 0.0 \\ 
  &  & MaxLogit & 1 & 11.5 & 0.0 & 0.0 & 0.0 & $\color{red}{11.5}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.5 & 0.2 & 0.2 & 3.2 & 0.0 \\ 
  &  & ViM & 1 & 25.5 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & $\color{red}{25.5}$ & 0.5 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
  &  & Mahalanobis & 11 & 100.0 & $\color{red}{99.5}$ & $\color{red}{62.7}$ & $\color{red}{100.0}$ & 3.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{15.8}$ & $\color{red}{41.2}$ & 1.0 & 0.2 & 0.0 & 0.2 & 0.2 & $\color{red}{15.8}$ & $\color{red}{18.2}$ \\ 
  &  & Energy+React & 0 & 9.8 & 0.0 & 0.0 & 0.0 & 9.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 2.8 & 0.0 \\ 
 ViT-B-384-l2b & 86.6 & Energy & 1 & 12.0 & 0.0 & 0.0 & 0.0 & $\color{red}{12.0}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.5 & 3.0 & 0.0 \\ 
  &  & KL-Matching & 1 & 12.8 & 0.0 & 0.0 & 0.0 & $\color{red}{12.8}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.8 & 0.2 & 0.2 & 8.5 & 0.0 \\ 
  &  & knn & 0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 \\ 
  &  & Relative Mahalanobis & 8 & 100.0 & $\color{red}{75.2}$ & $\color{red}{33.8}$ & $\color{red}{95.2}$ & 8.8 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{42.2}$ & 0.8 & 10.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.8 & $\color{red}{11.5}$ & 2.2 \\ 
  &  & MCM/RCos & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 1.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
 \hline 
 &  & MSP & 1 & 17.5 & 0.0 & 0.0 & 0.0 & $\color{red}{17.5}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 9.0 & 0.0 \\ 
  &  & MaxLogit & 1 & 13.5 & 0.0 & 0.0 & 0.0 & $\color{red}{13.5}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 5.5 & 0.0 \\ 
  &  & ViM & 2 & 100.0 & 0.0 & 0.0 & 0.0 & 2.0 & 0.0 & $\color{red}{100.0}$ & $\color{red}{30.0}$ & 0.5 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
  &  & Mahalanobis & 11 & 100.0 & $\color{red}{15.5}$ & 6.0 & $\color{red}{47.5}$ & 1.5 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{95.0}$ & $\color{red}{90.8}$ & $\color{red}{26.5}$ & $\color{red}{26.8}$ & 0.0 & 0.2 & 1.8 & 8.5 & $\color{red}{21.2}$ \\ 
  &  & Energy+React & 1 & 12.2 & 0.0 & 0.2 & 0.0 & $\color{red}{12.2}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 5.5 & 0.0 \\ 
 ViT-B-384-oai & 86.2 & Energy & 1 & 13.5 & 0.0 & 0.0 & 0.0 & $\color{red}{13.5}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 5.0 & 0.0 \\ 
  &  & KL-Matching & 1 & 16.8 & 0.0 & 0.0 & 0.0 & $\color{red}{16.8}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.8 & 9.5 & 0.0 \\ 
  &  & knn & 0 & 4.0 & 0.0 & 0.0 & 0.0 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.2 & 0.8 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 3.8 & 0.0 \\ 
  &  & Relative Mahalanobis & 10 & 100.0 & 0.2 & 1.0 & $\color{red}{34.2}$ & 2.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{89.0}$ & $\color{red}{69.0}$ & $\color{red}{64.2}$ & $\color{red}{14.5}$ & $\color{red}{29.5}$ & 0.0 & 0.2 & 4.2 & 7.8 & $\color{red}{25.5}$ \\ 
  &  & MCM/RCos & 0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
  &  & cosine & 0 & 1.5 & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 \\ 
 \hline 
  &  & mcm-clip & 1 & 17.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.0 & 4.2 & 0.0 & $\color{red}{17.0}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 clip-ViT-B-224 & 66.6 & cosine-clip & 15 & 100.0 & $\color{red}{100.0}$ & $\color{red}{99.5}$ & $\color{red}{100.0}$ & $\color{red}{98.0}$ & 0.0 & $\color{red}{100.0}$ & 1.5 & $\color{red}{53.2}$ & $\color{red}{14.2}$ & $\color{red}{31.5}$ & $\color{red}{23.5}$ & $\color{red}{72.5}$ & $\color{red}{83.8}$ & $\color{red}{87.8}$ & $\color{red}{60.2}$ & $\color{red}{72.2}$ & $\color{red}{38.2}$ \\ 
 \hline 
 &  & mcm-clip & 0 & 5.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 1.2 & 5.0 & 0.5 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 1.2 & 3.8 \\ 
 clip-ViT-L-336 & 74.3 & cosine-clip & 14 & 100.0 & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{98.2}$ & 0.0 & $\color{red}{100.0}$ & $\color{red}{48.2}$ & $\color{red}{88.8}$ & 5.0 & $\color{red}{33.2}$ & 3.2 & $\color{red}{31.8}$ & $\color{red}{94.2}$ & $\color{red}{88.5}$ & $\color{red}{83.2}$ & $\color{red}{79.0}$ & $\color{red}{73.2}$ \\ 
 \hline 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c c c c c }
model &acc. &  method & \# fails & max & \OODclass{Gauss} & \OODclass{Rade} & \OODclass{Black} & \OODclass{Blob} & \OODclass{Grey} & \OODclass{Hor} & \OODclass{SmN} & \OODclass{SmN+} & \OODclass{SmCol} & \OODclass{SmPxPerm} & \OODclass{Mono} & \OODclass{PxPerm} & \OODclass{Tri} & \OODclass{PrTri} & \OODclass{Uni} & \OODclass{Ver} & \OODclass{White} \\ 
 \hline 
 &  & MSP & 1 & 13.5 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & $\color{red}{13.5}$ & 2.2 & 5.5 & 2.0 & 5.8 & 0.0 & 0.5 & 2.5 & 8.2 & 0.2 & 0.2 & 0.0 \\ 
  &  & MaxLogit & 0 & 6.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.5 & 2.5 & 6.0 & 1.0 & 2.8 & 0.0 & 0.0 & 0.2 & 4.0 & 0.2 & 0.2 & 0.0 \\ 
  &  & Energy & 1 & 10.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.5 & 5.2 & $\color{red}{10.8}$ & 2.2 & 2.8 & 0.0 & 0.0 & 0.0 & 3.0 & 0.0 & 0.2 & 0.0 \\ 
  &  & KL-Matching & 2 & 29.2 & 0.0 & 0.0 & 0.0 & 2.0 & 0.0 & $\color{red}{29.2}$ & 2.5 & 2.0 & 2.5 & 6.2 & 0.0 & 1.2 & 4.2 & $\color{red}{10.8}$ & 0.2 & 0.0 & 0.0 \\ 
  &  & Mahalanobis & 4 & 100.0 & 0.8 & $\color{red}{42.5}$ & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & 0.0 & 0.0 & 0.0 & 0.0 & 2.0 & 2.8 & 0.0 & 0.0 & 5.0 & 0.2 & 0.0 & $\color{red}{100.0}$ \\ 
 CnvNxt-B-21k & 86.3 & Relative Mahalanobis & 5 & 100.0 & 0.5 & $\color{red}{41.0}$ & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & 1.0 & 0.0 & 0.0 & 0.0 & $\color{red}{13.0}$ & 1.5 & 0.0 & 0.2 & 9.8 & 0.0 & 0.0 & $\color{red}{100.0}$ \\ 
  &  & ViM & 4 & 100.0 & 0.5 & $\color{red}{41.2}$ & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 0 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 2.0 & 4.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 2.0 & 0.0 & 0.2 & 0.0 \\ 
  &  & knn & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 3 & 16.0 & 3.2 & 1.2 & 0.0 & 2.2 & 0.0 & 7.2 & 8.5 & $\color{red}{11.2}$ & 5.8 & $\color{red}{13.2}$ & 0.5 & $\color{red}{16.0}$ & 6.0 & 7.8 & 0.5 & 0.8 & 0.0 \\ 
  &  & MaxLogit & 4 & 24.8 & $\color{red}{17.0}$ & $\color{red}{16.5}$ & 0.0 & 0.2 & 0.0 & 1.0 & 3.5 & 5.2 & 3.8 & 9.5 & 0.0 & $\color{red}{11.0}$ & 1.8 & 1.5 & $\color{red}{24.8}$ & 0.2 & 0.0 \\ 
  &  & Energy & 3 & 60.2 & $\color{red}{29.8}$ & $\color{red}{60.2}$ & 0.0 & 0.2 & 0.0 & 0.5 & 0.8 & 2.5 & 2.8 & 7.2 & 0.0 & 9.5 & 0.8 & 0.2 & $\color{red}{38.2}$ & 0.0 & 0.0 \\ 
  &  & KL-Matching & 8 & 27.0 & 8.5 & 2.2 & 0.0 & $\color{red}{13.2}$ & 0.0 & $\color{red}{22.5}$ & $\color{red}{11.0}$ & $\color{red}{12.0}$ & 6.5 & $\color{red}{16.5}$ & 1.8 & $\color{red}{27.0}$ & $\color{red}{17.8}$ & $\color{red}{16.8}$ & 0.8 & 7.5 & 0.0 \\ 
  &  & Mahalanobis & 6 & 100.0 & 4.0 & $\color{red}{11.5}$ & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{40.5}$ & 0.0 & 9.0 & $\color{red}{14.0}$ & 7.0 & 0.0 & $\color{red}{100.0}$ \\ 
 CnvNxt-T-21k & 84.1 & Relative Mahalanobis & 4 & 100.0 & 0.5 & 7.5 & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & 1.5 & 0.0 & 0.0 & 0.2 & 1.2 & $\color{red}{17.0}$ & 1.0 & 3.0 & 9.5 & 5.0 & 0.0 & $\color{red}{100.0}$ \\ 
  &  & ViM & 4 & 100.0 & 1.0 & 7.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{13.0}$ & 0.0 & 1.2 & 5.2 & 5.5 & 0.0 & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 3 & 34.8 & $\color{red}{22.2}$ & $\color{red}{34.8}$ & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 1.2 & 1.8 & 5.0 & 0.0 & 5.2 & 0.2 & 0.0 & $\color{red}{28.7}$ & 0.0 & 0.0 \\ 
  &  & knn & 2 & 18.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{12.8}$ & 0.0 & 0.0 & 0.8 & 0.8 & 0.0 & 0.0 & 4.5 & $\color{red}{18.5}$ & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 8.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.5 & 0.0 & 0.0 & 0.5 & 0.2 & 0.0 & 0.8 & 0.2 & 8.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 10.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 0.5 & 0.2 & 0.0 & 0.8 & 1.5 & $\color{red}{10.5}$ & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 11 & 93.0 & $\color{red}{48.2}$ & $\color{red}{51.7}$ & 0.0 & 5.0 & 0.0 & 9.8 & $\color{red}{41.5}$ & $\color{red}{41.5}$ & $\color{red}{51.5}$ & $\color{red}{93.0}$ & $\color{red}{13.5}$ & $\color{red}{81.0}$ & $\color{red}{34.8}$ & $\color{red}{23.5}$ & $\color{red}{48.8}$ & 4.2 & 0.0 \\ 
  &  & MaxLogit & 10 & 87.8 & $\color{red}{36.0}$ & $\color{red}{40.0}$ & 0.0 & 1.2 & 0.0 & 1.8 & $\color{red}{40.0}$ & $\color{red}{42.2}$ & $\color{red}{49.5}$ & $\color{red}{87.8}$ & 6.2 & $\color{red}{71.5}$ & $\color{red}{13.2}$ & $\color{red}{11.2}$ & $\color{red}{35.2}$ & 1.8 & 0.0 \\ 
  &  & Energy & 10 & 86.8 & $\color{red}{33.8}$ & $\color{red}{32.0}$ & 0.0 & 1.0 & 0.0 & 0.8 & $\color{red}{65.2}$ & $\color{red}{68.0}$ & $\color{red}{62.5}$ & $\color{red}{86.8}$ & 6.0 & $\color{red}{72.0}$ & $\color{red}{11.2}$ & $\color{red}{12.8}$ & $\color{red}{27.3}$ & 5.2 & 0.0 \\ 
  &  & KL-Matching & 11 & 90.5 & $\color{red}{51.5}$ & $\color{red}{51.7}$ & 0.0 & 5.0 & 0.0 & 8.2 & $\color{red}{33.5}$ & $\color{red}{32.5}$ & $\color{red}{39.8}$ & $\color{red}{90.5}$ & $\color{red}{12.8}$ & $\color{red}{72.5}$ & $\color{red}{28.7}$ & $\color{red}{18.2}$ & $\color{red}{50.2}$ & 3.8 & 0.0 \\ 
  &  & Mahalanobis & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 BiT-m & 82.3 & Relative Mahalanobis & 0 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 1.2 & 1.0 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & ViM & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy+React & 8 & 63.2 & 6.2 & 4.2 & 0.0 & 0.0 & 0.0 & 0.8 & $\color{red}{61.5}$ & $\color{red}{63.2}$ & $\color{red}{57.8}$ & $\color{red}{62.7}$ & 4.0 & $\color{red}{31.8}$ & $\color{red}{15.8}$ & $\color{red}{14.5}$ & 4.8 & $\color{red}{29.5}$ & 0.0 \\ 
  &  & knn & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 1.0 & 1.5 & 1.5 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 4 & 52.2 & 0.2 & 0.0 & 0.0 & 1.0 & 0.0 & 0.2 & $\color{red}{10.2}$ & 9.0 & $\color{red}{20.0}$ & $\color{red}{52.2}$ & 0.5 & $\color{red}{14.2}$ & 0.5 & 0.0 & 0.5 & 0.0 & 0.0 \\ 
  &  & MaxLogit & 3 & 48.8 & 0.5 & 0.0 & 0.0 & 0.8 & 0.0 & 0.2 & 6.2 & 6.0 & $\color{red}{14.0}$ & $\color{red}{48.8}$ & 1.2 & $\color{red}{14.5}$ & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 \\ 
  &  & Energy & 4 & 57.0 & $\color{red}{11.0}$ & 0.0 & 0.0 & 10.0 & 0.0 & 0.2 & 9.2 & 8.2 & $\color{red}{16.5}$ & $\color{red}{57.0}$ & 3.2 & $\color{red}{27.0}$ & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 \\ 
  &  & KL-Matching & 5 & 50.2 & 0.8 & 0.0 & 0.0 & 2.8 & 0.0 & 0.8 & $\color{red}{18.0}$ & $\color{red}{16.2}$ & $\color{red}{23.5}$ & $\color{red}{50.2}$ & 0.2 & $\color{red}{14.5}$ & 1.0 & 0.0 & 0.2 & 1.0 & 0.0 \\ 
  &  & Mahalanobis & 0 & 3.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 2.0 & 1.5 & 3.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 \\ 
 EffNetv2-M-21k & 85.6 & Relative Mahalanobis & 2 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.8 & 0.2 & 5.5 & 2.8 & $\color{red}{16.5}$ & 5.5 & 0.2 & 0.5 & 0.5 & 5.8 & 0.0 & 0.2 & $\color{red}{100.0}$ \\ 
  &  & ViM & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy+React & 14 & 100.0 & $\color{red}{91.5}$ & $\color{red}{99.5}$ & 0.0 & $\color{red}{100.0}$ & 1.0 & $\color{red}{59.2}$ & $\color{red}{98.8}$ & $\color{red}{99.5}$ & $\color{red}{92.5}$ & $\color{red}{98.2}$ & $\color{red}{27.8}$ & $\color{red}{83.2}$ & $\color{red}{30.8}$ & $\color{red}{25.5}$ & $\color{red}{98.5}$ & $\color{red}{80.0}$ & 0.0 \\ 
  &  & knn & 0 & 5.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 5.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 5.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 5.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 12.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 1.2 & 0.8 & $\color{red}{12.5}$ & 0.2 & 0.0 & 0.2 & 0.0 & 3.5 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 0 & 9.5 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.2 & 0.2 & 0.0 & 5.2 & 0.0 & 0.0 & 0.0 & 9.5 & 0.0 \\ 
  &  & MaxLogit & 0 & 8.8 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 8.8 & 0.0 \\ 
  &  & Energy & 3 & 43.0 & $\color{red}{18.0}$ & $\color{red}{43.0}$ & 0.0 & $\color{red}{11.8}$ & 0.0 & 0.0 & 0.0 & 0.2 & 0.5 & 0.2 & 0.0 & 0.5 & 0.0 & 0.0 & 9.5 & 9.2 & 0.0 \\ 
  &  & KL-Matching & 2 & 26.5 & 0.2 & 0.0 & 0.0 & 1.2 & 0.0 & 3.8 & 0.0 & 1.2 & 0.5 & 5.2 & 0.0 & $\color{red}{26.5}$ & 0.5 & 0.2 & 0.8 & $\color{red}{11.0}$ & 0.0 \\ 
  &  & Mahalanobis & 15 & 100.0 & $\color{red}{36.5}$ & 1.0 & $\color{red}{100.0}$ & $\color{red}{14.5}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{68.0}$ & $\color{red}{64.5}$ & $\color{red}{88.2}$ & $\color{red}{70.8}$ & $\color{red}{100.0}$ & $\color{red}{60.8}$ & $\color{red}{100.0}$ & $\color{red}{98.5}$ & 6.8 & $\color{red}{99.8}$ & $\color{red}{100.0}$ \\ 
 EffNetb7-ns & 86.8 & Relative Mahalanobis & 13 & 100.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & $\color{red}{94.2}$ & $\color{red}{25.5}$ & $\color{red}{24.8}$ & $\color{red}{46.2}$ & $\color{red}{39.5}$ & $\color{red}{100.0}$ & $\color{red}{12.5}$ & $\color{red}{98.5}$ & $\color{red}{80.0}$ & 0.0 & $\color{red}{99.0}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 16 & 100.0 & $\color{red}{37.8}$ & 1.5 & $\color{red}{100.0}$ & $\color{red}{25.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{73.2}$ & $\color{red}{68.5}$ & $\color{red}{89.5}$ & $\color{red}{72.8}$ & $\color{red}{100.0}$ & $\color{red}{61.3}$ & $\color{red}{100.0}$ & $\color{red}{99.0}$ & $\color{red}{10.8}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 0 & 8.2 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 8.2 & 0.0 \\ 
  &  & knn & 0 & 9.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 9.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c c c c c }
model &acc. &  method & \# fails & max & \OODclass{Gauss} & \OODclass{Rade} & \OODclass{Black} & \OODclass{Blob} & \OODclass{Grey} & \OODclass{Hor} & \OODclass{SmN} & \OODclass{SmN+} & \OODclass{SmCol} & \OODclass{SmPxPerm} & \OODclass{Mono} & \OODclass{PxPerm} & \OODclass{Tri} & \OODclass{PrTri} & \OODclass{Uni} & \OODclass{Ver} & \OODclass{White} \\ 
 \hline 
 &  & MSP & 7 & 43.8 & 0.0 & 0.0 & 0.0 & $\color{red}{15.8}$ & 0.0 & $\color{red}{26.2}$ & $\color{red}{11.8}$ & $\color{red}{11.2}$ & $\color{red}{13.2}$ & 5.5 & 0.0 & $\color{red}{43.8}$ & 0.5 & $\color{red}{10.5}$ & 1.0 & 4.5 & 0.0 \\ 
  &  & MaxLogit & 2 & 19.2 & 0.0 & 0.0 & 0.0 & 4.0 & 0.0 & $\color{red}{16.8}$ & 5.2 & 6.2 & 6.5 & 1.0 & 0.0 & $\color{red}{19.2}$ & 0.2 & 7.8 & 0.0 & 2.2 & 0.0 \\ 
  &  & Energy & 2 & 17.0 & 3.0 & 0.0 & 0.0 & 1.2 & 0.0 & $\color{red}{17.0}$ & 2.8 & 2.8 & 5.8 & 0.5 & 0.0 & $\color{red}{12.2}$ & 0.8 & 8.8 & 0.0 & 2.8 & 0.0 \\ 
  &  & KL-Matching & 6 & 44.8 & 0.0 & 0.0 & 0.0 & $\color{red}{13.8}$ & 6.2 & $\color{red}{28.0}$ & 8.2 & 8.2 & 9.0 & 4.8 & 3.0 & $\color{red}{44.8}$ & $\color{red}{10.2}$ & $\color{red}{12.2}$ & 0.2 & $\color{red}{27.5}$ & 0.0 \\ 
  &  & Mahalanobis & 4 & 80.8 & $\color{red}{19.0}$ & 0.5 & 0.0 & 0.0 & $\color{red}{80.8}$ & $\color{red}{22.0}$ & 0.8 & 0.2 & 0.2 & 1.2 & 8.8 & $\color{red}{22.8}$ & 9.8 & 3.2 & 8.0 & 1.0 & 0.0 \\ 
 ViT-B-384 & 81.1 & Relative Mahalanobis & 10 & 100.0 & 6.8 & 0.0 & $\color{red}{100.0}$ & 0.8 & $\color{red}{100.0}$ & $\color{red}{26.8}$ & 1.0 & 1.0 & 1.8 & $\color{red}{15.2}$ & $\color{red}{49.8}$ & $\color{red}{24.0}$ & $\color{red}{49.8}$ & $\color{red}{17.0}$ & 0.2 & $\color{red}{12.2}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 5 & 94.8 & $\color{red}{74.5}$ & $\color{red}{12.2}$ & 0.0 & 0.0 & 0.0 & $\color{red}{28.0}$ & 4.8 & 4.0 & 0.5 & 2.2 & 0.0 & $\color{red}{27.5}$ & 0.5 & 1.8 & $\color{red}{94.8}$ & 0.0 & 0.0 \\ 
  &  & Energy+React & 2 & 21.0 & 1.0 & 0.0 & 0.0 & 1.5 & 0.0 & $\color{red}{21.0}$ & 2.8 & 3.2 & 6.2 & 0.5 & 0.2 & $\color{red}{12.8}$ & 0.8 & 8.8 & 0.0 & 3.5 & 0.0 \\ 
  &  & knn & 5 & 85.2 & $\color{red}{82.2}$ & $\color{red}{85.2}$ & 0.0 & 3.0 & 0.0 & $\color{red}{18.8}$ & 4.0 & 4.0 & 6.8 & 0.8 & 1.0 & 7.2 & 0.5 & $\color{red}{10.5}$ & $\color{red}{84.8}$ & 0.0 & 0.0 \\ 
  &  & cosine & 3 & 23.2 & $\color{red}{23.2}$ & 0.0 & 0.0 & 3.0 & 0.0 & $\color{red}{14.0}$ & 2.8 & 3.5 & 3.2 & 0.8 & 0.8 & $\color{red}{14.0}$ & 0.2 & 7.2 & 1.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 4 & 38.2 & $\color{red}{38.2}$ & 3.2 & 0.0 & 3.8 & 0.0 & $\color{red}{14.8}$ & 3.5 & 3.5 & 4.2 & 0.8 & 1.0 & $\color{red}{15.8}$ & 0.2 & 8.5 & $\color{red}{16.8}$ & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 4 & 27.8 & 0.0 & 0.0 & 0.0 & $\color{red}{20.5}$ & 0.0 & $\color{red}{27.8}$ & 10.0 & $\color{red}{10.8}$ & 3.8 & 9.0 & 0.0 & $\color{red}{25.0}$ & 3.2 & 2.8 & 0.2 & 3.5 & 0.0 \\ 
  &  & MaxLogit & 2 & 22.8 & 0.0 & 0.0 & 0.0 & $\color{red}{18.0}$ & 0.0 & 8.2 & 6.0 & 5.0 & 2.0 & 5.0 & 0.0 & $\color{red}{22.8}$ & 0.8 & 1.5 & 0.0 & 2.2 & 0.0 \\ 
  &  & Energy & 2 & 31.5 & 0.0 & 0.0 & 0.0 & $\color{red}{20.8}$ & 0.0 & 4.0 & 2.8 & 2.8 & 1.0 & 3.8 & 0.0 & $\color{red}{31.5}$ & 0.0 & 0.5 & 0.0 & 2.8 & 0.0 \\ 
  &  & KL-Matching & 6 & 49.8 & 0.0 & 0.0 & 0.0 & $\color{red}{21.0}$ & 0.0 & $\color{red}{49.8}$ & $\color{red}{15.0}$ & $\color{red}{13.8}$ & 6.5 & $\color{red}{10.5}$ & 0.0 & $\color{red}{24.5}$ & 8.5 & 6.0 & 0.2 & 4.2 & 0.0 \\ 
  &  & Mahalanobis & 12 & 100.0 & $\color{red}{51.2}$ & $\color{red}{49.5}$ & $\color{red}{100.0}$ & 5.0 & $\color{red}{100.0}$ & $\color{red}{60.0}$ & 7.0 & 5.0 & 5.5 & $\color{red}{18.2}$ & $\color{red}{100.0}$ & 3.0 & $\color{red}{97.8}$ & $\color{red}{90.8}$ & $\color{red}{52.5}$ & $\color{red}{35.2}$ & $\color{red}{100.0}$ \\ 
 Swinv2-B-256 & 84.6 & Relative Mahalanobis & 12 & 100.0 & $\color{red}{22.8}$ & $\color{red}{44.2}$ & $\color{red}{100.0}$ & 1.5 & $\color{red}{100.0}$ & $\color{red}{61.5}$ & 5.5 & 3.8 & 3.2 & $\color{red}{13.5}$ & $\color{red}{100.0}$ & 2.8 & $\color{red}{97.2}$ & $\color{red}{86.5}$ & $\color{red}{48.8}$ & $\color{red}{34.5}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 12 & 100.0 & $\color{red}{20.8}$ & $\color{red}{45.2}$ & $\color{red}{100.0}$ & 1.0 & $\color{red}{100.0}$ & $\color{red}{53.8}$ & 9.0 & 5.8 & 8.0 & $\color{red}{13.0}$ & $\color{red}{100.0}$ & 4.5 & $\color{red}{97.5}$ & $\color{red}{96.5}$ & $\color{red}{48.8}$ & $\color{red}{33.8}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 1 & 10.2 & 0.0 & 0.0 & 0.0 & $\color{red}{10.2}$ & 0.0 & 0.8 & 2.0 & 1.5 & 1.0 & 2.5 & 0.0 & 8.5 & 0.0 & 0.2 & 0.0 & 0.2 & 0.0 \\ 
  &  & knn & 1 & 32.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{32.0}$ & 5.0 & 3.2 & 1.0 & 0.0 & 6.2 & 1.8 & 8.0 & 0.8 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 1 & 25.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{25.5}$ & 3.0 & 1.0 & 1.0 & 0.0 & 0.2 & 1.2 & 3.0 & 0.2 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 33.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{33.5}$ & 3.0 & 1.2 & 0.8 & 0.5 & 0.0 & 1.5 & 4.2 & 0.5 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 3 & 34.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{34.8}$ & 9.5 & $\color{red}{16.2}$ & 3.8 & 4.2 & 0.0 & $\color{red}{10.8}$ & 0.0 & 0.8 & 0.0 & 0.5 & 0.0 \\ 
  &  & MaxLogit & 1 & 15.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{15.8}$ & 3.8 & 8.5 & 2.5 & 1.2 & 0.0 & 8.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy & 0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.0 & 2.8 & 6.0 & 3.0 & 1.5 & 0.0 & 7.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & KL-Matching & 4 & 61.3 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{61.3}$ & $\color{red}{13.2}$ & $\color{red}{19.2}$ & 6.5 & 6.0 & 0.0 & $\color{red}{13.2}$ & 0.5 & 4.2 & 0.5 & 3.5 & 0.0 \\ 
  &  & Mahalanobis & 14 & 100.0 & $\color{red}{99.2}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{66.5}$ & $\color{red}{100.0}$ & $\color{red}{98.5}$ & 6.2 & 1.5 & $\color{red}{32.8}$ & $\color{red}{46.8}$ & $\color{red}{100.0}$ & 6.8 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{99.5}$ & $\color{red}{96.2}$ & $\color{red}{100.0}$ \\ 
 Deit3-B-384 & 85.1 & Relative Mahalanobis & 14 & 100.0 & $\color{red}{78.0}$ & $\color{red}{97.0}$ & $\color{red}{100.0}$ & $\color{red}{23.8}$ & $\color{red}{100.0}$ & $\color{red}{95.8}$ & 2.5 & 1.0 & $\color{red}{14.8}$ & $\color{red}{38.8}$ & $\color{red}{100.0}$ & 4.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{84.2}$ & $\color{red}{85.2}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 8 & 100.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & $\color{red}{82.8}$ & 0.2 & 0.5 & 1.0 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{99.2}$ & $\color{red}{89.5}$ & 0.0 & $\color{red}{47.8}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 6 & 57.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{35.0}$ & $\color{red}{48.5}$ & $\color{red}{57.5}$ & $\color{red}{25.2}$ & $\color{red}{22.2}$ & 0.0 & $\color{red}{54.0}$ & 0.0 & 1.0 & 0.0 & 0.5 & 0.0 \\ 
  &  & knn & 14 & 100.0 & $\color{red}{91.8}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{53.2}$ & $\color{red}{100.0}$ & $\color{red}{96.5}$ & 8.5 & 2.5 & $\color{red}{31.5}$ & $\color{red}{12.8}$ & $\color{red}{100.0}$ & 2.5 & $\color{red}{99.8}$ & $\color{red}{96.0}$ & $\color{red}{98.5}$ & $\color{red}{52.5}$ & $\color{red}{100.0}$ \\ 
  &  & cosine & 7 & 100.0 & $\color{red}{20.0}$ & 0.5 & $\color{red}{100.0}$ & 0.0 & $\color{red}{66.5}$ & $\color{red}{88.2}$ & 0.5 & 0.5 & 2.8 & 4.5 & $\color{red}{96.8}$ & 1.5 & $\color{red}{51.2}$ & $\color{red}{21.5}$ & 0.2 & 0.8 & 0.0 \\ 
  &  & MCM/RCos & 1 & 10.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{10.8}$ & 0.0 & 0.2 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 4 & 57.5 & 0.0 & 0.2 & 0.0 & 0.2 & 0.0 & $\color{red}{57.5}$ & $\color{red}{20.5}$ & $\color{red}{25.0}$ & 5.8 & 5.0 & 0.0 & 7.5 & $\color{red}{10.5}$ & 8.0 & 0.0 & 0.5 & 0.0 \\ 
  &  & MaxLogit & 3 & 51.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{51.5}$ & $\color{red}{15.2}$ & $\color{red}{23.2}$ & 4.8 & 3.8 & 0.0 & 4.5 & 4.0 & 4.2 & 0.0 & 0.2 & 0.0 \\ 
  &  & Energy & 3 & 49.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{49.0}$ & $\color{red}{12.5}$ & $\color{red}{22.0}$ & 2.2 & 3.0 & 0.0 & 8.8 & 0.5 & 0.8 & 0.0 & 5.5 & 0.0 \\ 
  &  & KL-Matching & 7 & 70.5 & 0.2 & 2.2 & 0.0 & 4.0 & 0.0 & $\color{red}{70.5}$ & $\color{red}{25.2}$ & $\color{red}{30.0}$ & $\color{red}{11.8}$ & 6.0 & 0.0 & $\color{red}{12.8}$ & $\color{red}{34.2}$ & $\color{red}{26.0}$ & 2.0 & 7.2 & 0.0 \\ 
  &  & Mahalanobis & 16 & 100.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{61.8}$ & $\color{red}{100.0}$ & $\color{red}{87.8}$ & $\color{red}{29.8}$ & $\color{red}{26.0}$ & $\color{red}{60.8}$ & $\color{red}{55.2}$ & $\color{red}{100.0}$ & 2.8 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{85.2}$ & $\color{red}{100.0}$ \\ 
 Deit3-B-224 & 83.8 & Relative Mahalanobis & 16 & 100.0 & $\color{red}{93.2}$ & $\color{red}{90.2}$ & $\color{red}{100.0}$ & $\color{red}{36.5}$ & $\color{red}{100.0}$ & $\color{red}{84.5}$ & $\color{red}{16.0}$ & $\color{red}{15.0}$ & $\color{red}{29.5}$ & $\color{red}{40.0}$ & $\color{red}{100.0}$ & 1.2 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{85.5}$ & $\color{red}{69.5}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 8 & 100.0 & 0.2 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & $\color{red}{68.5}$ & 2.0 & 5.2 & 0.5 & 0.8 & $\color{red}{97.8}$ & 0.2 & $\color{red}{49.0}$ & $\color{red}{63.0}$ & 0.0 & $\color{red}{26.2}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 5 & 46.0 & 1.2 & 0.2 & 0.0 & 0.5 & 0.0 & $\color{red}{46.0}$ & $\color{red}{21.5}$ & $\color{red}{27.8}$ & 5.2 & $\color{red}{10.8}$ & 0.0 & $\color{red}{28.2}$ & 0.2 & 1.5 & 0.2 & 0.0 & 0.0 \\ 
  &  & knn & 15 & 100.0 & $\color{red}{40.8}$ & $\color{red}{35.5}$ & $\color{red}{100.0}$ & $\color{red}{27.3}$ & $\color{red}{100.0}$ & $\color{red}{74.8}$ & $\color{red}{35.2}$ & $\color{red}{31.0}$ & $\color{red}{53.2}$ & 8.5 & $\color{red}{100.0}$ & 4.0 & $\color{red}{96.2}$ & $\color{red}{91.0}$ & $\color{red}{15.5}$ & $\color{red}{31.5}$ & $\color{red}{100.0}$ \\ 
  &  & cosine & 7 & 100.0 & 8.8 & 2.0 & $\color{red}{100.0}$ & 0.2 & $\color{red}{100.0}$ & $\color{red}{70.8}$ & 4.2 & 7.5 & 2.0 & 1.2 & $\color{red}{100.0}$ & 1.8 & $\color{red}{49.0}$ & $\color{red}{36.8}$ & 1.0 & 0.8 & $\color{red}{100.0}$ \\ 
  &  & MCM/RCos & 1 & 57.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{57.2}$ & 0.5 & 2.0 & 0.5 & 0.2 & 0.0 & 0.2 & 9.0 & 4.0 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c c c c c c }
model &acc. &  method & \# fails & max & \OODclass{Gauss} & \OODclass{Rade} & \OODclass{Black} & \OODclass{Blob} & \OODclass{Grey} & \OODclass{Hor} & \OODclass{SmN} & \OODclass{SmN+} & \OODclass{SmCol} & \OODclass{SmPxPerm} & \OODclass{Mono} & \OODclass{PxPerm} & \OODclass{Tri} & \OODclass{PrTri} & \OODclass{Uni} & \OODclass{Ver} & \OODclass{White} \\ 
 \hline 
 &  & MSP & 3 & 48.0 & 0.0 & 0.0 & 0.0 & 5.2 & 0.0 & $\color{red}{48.0}$ & 1.8 & 4.0 & 3.2 & 2.8 & 0.0 & $\color{red}{11.2}$ & $\color{red}{12.0}$ & 5.2 & 0.0 & 0.2 & 0.0 \\ 
  &  & MaxLogit & 1 & 40.2 & 0.0 & 0.0 & 0.0 & 2.2 & 0.0 & $\color{red}{40.2}$ & 2.0 & 4.2 & 1.5 & 1.0 & 0.0 & 6.0 & 6.5 & 3.2 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy & 4 & 56.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & $\color{red}{56.0}$ & $\color{red}{18.2}$ & $\color{red}{32.2}$ & 4.0 & 1.8 & 0.0 & $\color{red}{10.5}$ & 5.5 & 6.5 & 0.0 & 3.0 & 0.0 \\ 
  &  & KL-Matching & 4 & 52.8 & 0.5 & 0.0 & 0.0 & 8.0 & 0.0 & $\color{red}{52.8}$ & 6.5 & 8.2 & 6.8 & 9.8 & 0.0 & $\color{red}{14.8}$ & $\color{red}{37.0}$ & $\color{red}{18.2}$ & 0.0 & 1.2 & 0.0 \\ 
  &  & Mahalanobis & 16 & 100.0 & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{91.5}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{13.5}$ & $\color{red}{11.0}$ & $\color{red}{43.0}$ & $\color{red}{57.2}$ & $\color{red}{100.0}$ & 8.5 & $\color{red}{99.8}$ & $\color{red}{98.5}$ & $\color{red}{99.8}$ & $\color{red}{51.2}$ & $\color{red}{100.0}$ \\ 
 XCiT-M-224 & 82.6 & Relative Mahalanobis & 15 & 100.0 & $\color{red}{99.5}$ & $\color{red}{99.2}$ & $\color{red}{100.0}$ & $\color{red}{82.5}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{12.5}$ & 10.0 & $\color{red}{40.8}$ & $\color{red}{54.0}$ & $\color{red}{100.0}$ & 8.5 & $\color{red}{99.8}$ & $\color{red}{98.2}$ & $\color{red}{99.8}$ & $\color{red}{52.0}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 12 & 100.0 & $\color{red}{60.5}$ & $\color{red}{98.2}$ & $\color{red}{100.0}$ & 9.5 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & 2.8 & 1.8 & 9.0 & $\color{red}{16.0}$ & $\color{red}{100.0}$ & 5.5 & $\color{red}{96.2}$ & $\color{red}{87.2}$ & $\color{red}{96.5}$ & $\color{red}{25.5}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 3 & 66.8 & 1.0 & 0.5 & 0.0 & 1.0 & 0.0 & $\color{red}{66.8}$ & $\color{red}{10.5}$ & $\color{red}{17.5}$ & 3.8 & 0.8 & 0.0 & 8.5 & 5.8 & 7.2 & 0.0 & 1.2 & 0.0 \\ 
  &  & knn & 4 & 68.8 & 2.5 & $\color{red}{44.5}$ & 0.0 & 7.5 & 0.0 & $\color{red}{49.5}$ & 0.5 & 0.2 & 1.0 & 0.2 & $\color{red}{68.8}$ & 3.2 & $\color{red}{21.0}$ & 7.5 & 2.5 & 0.0 & 0.0 \\ 
  &  & cosine & 1 & 24.8 & 0.0 & 0.0 & 0.0 & 5.0 & 0.0 & $\color{red}{24.8}$ & 0.5 & 0.0 & 1.5 & 0.2 & 0.0 & 2.2 & 8.2 & 1.2 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 2 & 54.2 & 0.0 & 0.0 & 0.0 & 6.0 & 0.0 & $\color{red}{54.2}$ & 0.5 & 0.0 & 1.8 & 1.0 & 0.0 & 2.5 & $\color{red}{17.8}$ & 7.2 & 0.0 & 0.5 & 0.0 \\ 
 \hline 
 &  & MSP & 9 & 100.0 & $\color{red}{21.0}$ & $\color{red}{45.0}$ & 0.0 & 1.2 & $\color{red}{54.2}$ & $\color{red}{60.5}$ & 6.5 & 9.0 & 6.2 & $\color{red}{18.5}$ & 3.2 & $\color{red}{36.8}$ & $\color{red}{10.2}$ & 8.5 & $\color{red}{36.8}$ & 0.2 & $\color{red}{100.0}$ \\ 
  &  & MaxLogit & 1 & 10.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 10.0 & 1.2 & 3.8 & 3.5 & 7.5 & 0.0 & $\color{red}{10.5}$ & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy & 1 & 12.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.8 & 1.8 & 5.2 & 3.8 & 4.8 & 0.0 & $\color{red}{12.5}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & KL-Matching & 12 & 100.0 & $\color{red}{41.0}$ & $\color{red}{48.0}$ & $\color{red}{100.0}$ & 4.2 & $\color{red}{82.5}$ & $\color{red}{82.8}$ & 5.0 & 5.2 & 6.5 & $\color{red}{22.2}$ & $\color{red}{14.0}$ & $\color{red}{39.5}$ & $\color{red}{36.0}$ & $\color{red}{25.2}$ & $\color{red}{42.8}$ & 1.8 & $\color{red}{100.0}$ \\ 
  &  & Mahalanobis & 12 & 100.0 & $\color{red}{24.0}$ & $\color{red}{95.0}$ & $\color{red}{100.0}$ & 5.0 & $\color{red}{100.0}$ & $\color{red}{85.2}$ & 1.5 & 1.2 & 4.8 & $\color{red}{12.2}$ & $\color{red}{100.0}$ & 4.5 & $\color{red}{100.0}$ & $\color{red}{97.2}$ & $\color{red}{50.2}$ & $\color{red}{46.5}$ & $\color{red}{100.0}$ \\ 
 XCiT-M-224-d & 84.3 & Relative Mahalanobis & 12 & 100.0 & $\color{red}{11.5}$ & $\color{red}{75.8}$ & $\color{red}{100.0}$ & 1.2 & $\color{red}{100.0}$ & $\color{red}{84.5}$ & 2.0 & 1.5 & 3.8 & $\color{red}{13.5}$ & $\color{red}{85.2}$ & 4.5 & $\color{red}{98.8}$ & $\color{red}{95.0}$ & $\color{red}{24.8}$ & $\color{red}{45.5}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 10 & 100.0 & 10.0 & $\color{red}{65.2}$ & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & $\color{red}{77.5}$ & 0.0 & 0.0 & 0.2 & 2.8 & $\color{red}{96.0}$ & 1.0 & $\color{red}{97.0}$ & $\color{red}{79.5}$ & $\color{red}{27.3}$ & $\color{red}{37.2}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 0 & 9.2 & 0.2 & 2.0 & 0.0 & 0.0 & 0.0 & 2.5 & 0.0 & 0.2 & 2.8 & 3.8 & 0.0 & 9.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & knn & 2 & 67.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{67.8}$ & 0.0 & 0.0 & 0.2 & 1.8 & 0.0 & 1.0 & $\color{red}{25.2}$ & 5.8 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 4 & 100.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{19.5}$ & $\color{red}{62.7}$ & 0.0 & 0.0 & 0.0 & 1.5 & 0.5 & 0.5 & $\color{red}{21.0}$ & 4.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 6 & 100.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{53.8}$ & $\color{red}{72.8}$ & 0.0 & 0.0 & 0.2 & 2.2 & 1.5 & 0.8 & $\color{red}{25.8}$ & $\color{red}{11.2}$ & 0.0 & 0.0 & $\color{red}{100.0}$ \\ 
 \hline 
 &  & MSP & 4 & 60.5 & 0.0 & 0.0 & 0.0 & $\color{red}{21.5}$ & 0.0 & $\color{red}{60.5}$ & 0.8 & 1.5 & 3.0 & $\color{red}{10.8}$ & 0.0 & $\color{red}{31.2}$ & 0.2 & 4.2 & 0.0 & 0.0 & 0.0 \\ 
  &  & MaxLogit & 4 & 69.2 & 2.5 & 0.0 & 0.0 & $\color{red}{25.0}$ & 0.0 & $\color{red}{69.2}$ & 2.5 & 4.5 & 7.2 & $\color{red}{12.5}$ & 0.0 & $\color{red}{52.5}$ & 0.2 & 4.8 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy & 12 & 100.0 & $\color{red}{66.2}$ & $\color{red}{52.5}$ & 0.0 & $\color{red}{86.2}$ & 0.0 & $\color{red}{90.0}$ & $\color{red}{97.8}$ & $\color{red}{100.0}$ & $\color{red}{86.8}$ & $\color{red}{50.7}$ & 3.0 & $\color{red}{98.0}$ & 7.8 & $\color{red}{38.0}$ & $\color{red}{49.8}$ & $\color{red}{58.2}$ & 0.0 \\ 
  &  & KL-Matching & 13 & 100.0 & $\color{red}{25.2}$ & $\color{red}{44.0}$ & $\color{red}{100.0}$ & $\color{red}{26.0}$ & $\color{red}{100.0}$ & $\color{red}{56.0}$ & 1.2 & 1.8 & 7.8 & $\color{red}{15.5}$ & $\color{red}{68.5}$ & $\color{red}{22.8}$ & $\color{red}{11.8}$ & $\color{red}{17.5}$ & $\color{red}{46.8}$ & 1.5 & $\color{red}{100.0}$ \\ 
  &  & Mahalanobis & 16 & 100.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{63.0}$ & $\color{red}{100.0}$ & $\color{red}{87.5}$ & $\color{red}{27.5}$ & $\color{red}{17.0}$ & $\color{red}{52.0}$ & $\color{red}{74.0}$ & $\color{red}{100.0}$ & 1.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{79.2}$ & $\color{red}{100.0}$ \\ 
 CnvNxt-B & 84.4 & Relative Mahalanobis & 15 & 100.0 & $\color{red}{99.5}$ & $\color{red}{99.2}$ & $\color{red}{100.0}$ & $\color{red}{51.5}$ & $\color{red}{100.0}$ & $\color{red}{89.2}$ & $\color{red}{16.5}$ & 9.0 & $\color{red}{38.5}$ & $\color{red}{70.2}$ & $\color{red}{100.0}$ & 1.2 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{72.0}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 16 & 100.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{63.0}$ & $\color{red}{100.0}$ & $\color{red}{98.0}$ & $\color{red}{24.5}$ & $\color{red}{14.8}$ & $\color{red}{48.5}$ & $\color{red}{78.8}$ & $\color{red}{100.0}$ & 0.8 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{89.2}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 10 & 87.0 & $\color{red}{58.5}$ & $\color{red}{50.5}$ & 0.0 & $\color{red}{53.8}$ & 0.0 & $\color{red}{79.0}$ & $\color{red}{51.2}$ & $\color{red}{64.5}$ & $\color{red}{39.8}$ & $\color{red}{29.0}$ & 1.8 & $\color{red}{87.0}$ & 1.8 & 9.5 & $\color{red}{47.2}$ & 5.2 & 0.0 \\ 
  &  & knn & 12 & 100.0 & $\color{red}{84.5}$ & $\color{red}{58.8}$ & 0.0 & 7.2 & $\color{red}{56.2}$ & $\color{red}{81.2}$ & $\color{red}{13.8}$ & 8.5 & $\color{red}{29.0}$ & 2.2 & $\color{red}{88.5}$ & 0.2 & $\color{red}{100.0}$ & $\color{red}{97.2}$ & $\color{red}{84.2}$ & $\color{red}{65.0}$ & $\color{red}{100.0}$ \\ 
  &  & cosine & 1 & 27.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{27.5}$ & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 49.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & $\color{red}{49.0}$ & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.2 & 0.2 & 1.8 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 8 & 89.0 & 4.8 & $\color{red}{13.8}$ & 0.0 & $\color{red}{89.0}$ & 0.0 & $\color{red}{76.0}$ & $\color{red}{37.2}$ & $\color{red}{36.8}$ & 10.0 & 9.0 & 6.5 & $\color{red}{47.0}$ & $\color{red}{10.5}$ & 8.2 & 7.5 & $\color{red}{68.5}$ & 0.0 \\ 
  &  & MaxLogit & 6 & 87.5 & 3.2 & 7.2 & 0.0 & $\color{red}{87.5}$ & 0.0 & $\color{red}{54.0}$ & $\color{red}{22.0}$ & $\color{red}{21.8}$ & 3.8 & 2.5 & 3.5 & $\color{red}{26.5}$ & 0.5 & 1.0 & 3.2 & $\color{red}{59.0}$ & 0.0 \\ 
  &  & Energy & 6 & 89.8 & 3.2 & 7.2 & 0.0 & $\color{red}{89.8}$ & 0.0 & $\color{red}{44.5}$ & $\color{red}{16.5}$ & $\color{red}{15.2}$ & 1.5 & 0.5 & 1.8 & $\color{red}{16.5}$ & 0.0 & 0.0 & 3.2 & $\color{red}{56.8}$ & 0.0 \\ 
  &  & KL-Matching & 16 & 100.0 & 5.0 & $\color{red}{27.0}$ & $\color{red}{100.0}$ & $\color{red}{50.0}$ & $\color{red}{100.0}$ & $\color{red}{73.0}$ & $\color{red}{18.8}$ & $\color{red}{15.5}$ & $\color{red}{21.8}$ & $\color{red}{12.2}$ & $\color{red}{91.0}$ & $\color{red}{24.0}$ & $\color{red}{48.5}$ & $\color{red}{51.7}$ & $\color{red}{12.0}$ & $\color{red}{71.5}$ & $\color{red}{100.0}$ \\ 
  &  & Mahalanobis & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 BiT-s & 78.0 & Relative Mahalanobis & 2 & 15.5 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & $\color{red}{12.0}$ & 0.0 & $\color{red}{15.5}$ & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & ViM & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy+React & 3 & 75.8 & 0.8 & 2.5 & 0.0 & $\color{red}{75.8}$ & 0.0 & $\color{red}{20.0}$ & 0.2 & 0.0 & 0.0 & 0.2 & 0.0 & 0.5 & 0.0 & 0.0 & 1.5 & $\color{red}{39.8}$ & 0.0 \\ 
  &  & knn & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 10 & 95.0 & 4.2 & $\color{red}{15.5}$ & 0.0 & 6.2 & 0.0 & $\color{red}{95.0}$ & $\color{red}{17.5}$ & $\color{red}{18.5}$ & $\color{red}{12.0}$ & 5.2 & $\color{red}{34.0}$ & $\color{red}{24.5}$ & $\color{red}{93.0}$ & $\color{red}{85.8}$ & 5.5 & $\color{red}{54.2}$ & 0.0 \\ 
 \hline 
 &  & MSP & 1 & 18.0 & 0.0 & 0.0 & 0.0 & $\color{red}{18.0}$ & 0.0 & 6.0 & 2.2 & 4.0 & 0.5 & 0.0 & 0.0 & 4.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MaxLogit & 1 & 12.0 & 0.0 & 0.0 & 0.0 & $\color{red}{12.0}$ & 0.0 & 0.5 & 1.0 & 1.8 & 0.2 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy & 0 & 5.5 & 0.0 & 0.0 & 0.0 & 5.5 & 0.0 & 0.5 & 0.5 & 0.8 & 1.8 & 0.0 & 0.0 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & KL-Matching & 2 & 35.0 & 0.0 & 0.0 & 0.0 & $\color{red}{23.0}$ & 0.0 & $\color{red}{35.0}$ & 3.8 & 4.0 & 2.5 & 0.5 & 0.0 & 7.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 \\ 
  &  & Mahalanobis & 12 & 100.0 & $\color{red}{40.5}$ & 3.8 & $\color{red}{100.0}$ & $\color{red}{14.0}$ & $\color{red}{100.0}$ & $\color{red}{90.5}$ & 2.0 & 2.2 & $\color{red}{18.5}$ & $\color{red}{67.0}$ & $\color{red}{100.0}$ & 1.5 & $\color{red}{99.5}$ & $\color{red}{100.0}$ & 6.2 & $\color{red}{71.8}$ & $\color{red}{100.0}$ \\ 
 EffNetv2-M & 85.1 & Relative Mahalanobis & 9 & 100.0 & 0.2 & 0.0 & $\color{red}{100.0}$ & 0.0 & $\color{red}{100.0}$ & $\color{red}{84.5}$ & 1.0 & 0.8 & 6.5 & $\color{red}{25.2}$ & $\color{red}{100.0}$ & 0.5 & $\color{red}{96.8}$ & $\color{red}{87.0}$ & 0.0 & $\color{red}{65.8}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 14 & 100.0 & $\color{red}{80.0}$ & $\color{red}{10.8}$ & $\color{red}{100.0}$ & $\color{red}{27.0}$ & $\color{red}{100.0}$ & $\color{red}{91.8}$ & 4.5 & 3.2 & $\color{red}{33.2}$ & $\color{red}{65.5}$ & $\color{red}{100.0}$ & 1.5 & $\color{red}{94.2}$ & $\color{red}{98.8}$ & $\color{red}{40.8}$ & $\color{red}{67.2}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 0 & 2.8 & 0.0 & 0.0 & 0.0 & 2.8 & 0.0 & 0.0 & 0.2 & 0.2 & 2.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & knn & 7 & 100.0 & 0.0 & 0.0 & $\color{red}{100.0}$ & 0.8 & $\color{red}{100.0}$ & $\color{red}{60.2}$ & 0.5 & 1.2 & 1.8 & 0.8 & $\color{red}{39.0}$ & 0.2 & $\color{red}{22.2}$ & $\color{red}{16.2}$ & 0.0 & 2.0 & $\color{red}{100.0}$ \\ 
  &  & cosine & 1 & 35.2 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & $\color{red}{35.2}$ & 0.2 & 0.8 & 0.0 & 0.0 & 0.0 & 0.2 & 4.0 & 3.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 10.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{10.2}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 3 & 17.8 & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & $\color{red}{17.8}$ & $\color{red}{12.5}$ & $\color{red}{14.0}$ & 4.5 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MaxLogit & 0 & 10.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 5.2 & 8.0 & 10.0 & 3.2 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Energy & 0 & 7.0 & 0.0 & 0.2 & 0.0 & 0.5 & 0.0 & 1.2 & 4.5 & 5.8 & 7.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & KL-Matching & 3 & 27.0 & 0.0 & 0.0 & 0.0 & 5.0 & 0.0 & $\color{red}{27.0}$ & $\color{red}{16.5}$ & $\color{red}{15.8}$ & 5.0 & 0.2 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & Mahalanobis & 16 & 100.0 & $\color{red}{32.8}$ & $\color{red}{11.8}$ & $\color{red}{100.0}$ & $\color{red}{94.2}$ & $\color{red}{100.0}$ & $\color{red}{99.2}$ & $\color{red}{76.2}$ & $\color{red}{67.5}$ & $\color{red}{75.8}$ & $\color{red}{88.5}$ & $\color{red}{100.0}$ & $\color{red}{14.5}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & 6.5 & $\color{red}{99.5}$ & $\color{red}{100.0}$ \\ 
 EffNetb7 & 84.9 & Relative Mahalanobis & 14 & 100.0 & 1.8 & 5.2 & $\color{red}{100.0}$ & $\color{red}{30.8}$ & $\color{red}{100.0}$ & $\color{red}{97.5}$ & $\color{red}{35.5}$ & $\color{red}{30.5}$ & $\color{red}{32.8}$ & $\color{red}{88.2}$ & $\color{red}{100.0}$ & $\color{red}{12.5}$ & $\color{red}{100.0}$ & $\color{red}{99.2}$ & 3.8 & $\color{red}{98.5}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 14 & 100.0 & $\color{red}{17.0}$ & 10.0 & $\color{red}{100.0}$ & $\color{red}{82.2}$ & $\color{red}{100.0}$ & $\color{red}{99.2}$ & $\color{red}{74.8}$ & $\color{red}{63.5}$ & $\color{red}{76.0}$ & $\color{red}{76.5}$ & $\color{red}{100.0}$ & 8.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & 3.8 & $\color{red}{99.5}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 0 & 6.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.0 & 0.2 & 5.0 & 6.0 & 3.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & knn & 6 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{36.8}$ & $\color{red}{52.8}$ & $\color{red}{15.5}$ & $\color{red}{17.0}$ & 5.0 & 0.0 & $\color{red}{45.8}$ & 0.5 & 1.0 & 2.0 & 0.0 & 0.0 & $\color{red}{100.0}$ \\ 
  &  & cosine & 4 & 47.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{19.2}$ & $\color{red}{47.0}$ & $\color{red}{14.2}$ & $\color{red}{14.0}$ & 3.0 & 0.0 & 3.2 & 0.0 & 0.2 & 0.5 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 34.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{34.2}$ & 9.8 & 9.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
 &  & MSP & 5 & 28.5 & 0.0 & 0.0 & 0.0 & 4.0 & 0.0 & $\color{red}{18.8}$ & $\color{red}{23.2}$ & $\color{red}{28.5}$ & $\color{red}{14.5}$ & 1.8 & 0.0 & $\color{red}{22.5}$ & 0.0 & 0.8 & 0.0 & 2.2 & 0.0 \\ 
  &  & MaxLogit & 5 & 25.0 & 0.0 & 0.0 & 0.0 & 1.8 & 0.0 & $\color{red}{11.0}$ & $\color{red}{22.5}$ & $\color{red}{25.0}$ & $\color{red}{12.2}$ & 0.5 & 0.0 & $\color{red}{17.2}$ & 0.0 & 0.2 & 0.0 & 4.8 & 0.0 \\ 
  &  & Energy & 5 & 31.5 & 0.0 & 0.5 & 0.0 & 0.8 & 0.0 & 6.5 & $\color{red}{30.8}$ & $\color{red}{31.5}$ & $\color{red}{18.2}$ & 0.5 & 0.0 & $\color{red}{27.3}$ & 0.2 & 2.5 & 0.0 & $\color{red}{26.5}$ & 0.0 \\ 
  &  & KL-Matching & 17 & 100.0 & $\color{red}{27.5}$ & $\color{red}{56.5}$ & $\color{red}{100.0}$ & $\color{red}{21.8}$ & $\color{red}{100.0}$ & $\color{red}{74.2}$ & $\color{red}{43.2}$ & $\color{red}{44.2}$ & $\color{red}{29.8}$ & $\color{red}{25.5}$ & $\color{red}{89.2}$ & $\color{red}{24.8}$ & $\color{red}{96.0}$ & $\color{red}{65.5}$ & $\color{red}{37.5}$ & $\color{red}{69.0}$ & $\color{red}{100.0}$ \\ 
  &  & Mahalanobis & 17 & 100.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{93.0}$ & $\color{red}{57.5}$ & $\color{red}{50.2}$ & $\color{red}{70.2}$ & $\color{red}{99.2}$ & $\color{red}{100.0}$ & $\color{red}{19.2}$ & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{75.0}$ & $\color{red}{100.0}$ \\ 
 EffNet-B0 & 77.7 & Relative Mahalanobis & 17 & 100.0 & $\color{red}{97.5}$ & $\color{red}{99.2}$ & $\color{red}{100.0}$ & $\color{red}{88.2}$ & $\color{red}{100.0}$ & $\color{red}{86.0}$ & $\color{red}{59.2}$ & $\color{red}{54.0}$ & $\color{red}{64.2}$ & $\color{red}{99.0}$ & $\color{red}{100.0}$ & $\color{red}{51.5}$ & $\color{red}{99.8}$ & $\color{red}{97.0}$ & $\color{red}{99.8}$ & $\color{red}{80.0}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 15 & 100.0 & $\color{red}{56.2}$ & $\color{red}{99.0}$ & $\color{red}{100.0}$ & $\color{red}{44.2}$ & $\color{red}{100.0}$ & $\color{red}{77.8}$ & $\color{red}{15.2}$ & 6.5 & $\color{red}{40.8}$ & $\color{red}{76.5}$ & $\color{red}{100.0}$ & 0.0 & $\color{red}{99.2}$ & $\color{red}{81.0}$ & $\color{red}{98.2}$ & $\color{red}{59.8}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 0 & 6.5 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 3.0 & 5.2 & 5.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 6.5 & 0.0 \\ 
  &  & knn & 1 & 27.0 & 1.5 & $\color{red}{27.0}$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 1.5 & 0.2 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 2.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.5 & 2.8 & 0.2 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 9 & 96.8 & $\color{red}{39.5}$ & $\color{red}{96.8}$ & 0.0 & 6.2 & $\color{red}{33.0}$ & $\color{red}{13.8}$ & $\color{red}{25.0}$ & $\color{red}{29.5}$ & 9.0 & 0.8 & $\color{red}{15.2}$ & 7.2 & 8.5 & $\color{red}{20.0}$ & $\color{red}{94.5}$ & 4.2 & 0.0 \\ 
 \hline 
 &  & MSP & 3 & 73.2 & 0.0 & 0.0 & 0.0 & $\color{red}{23.5}$ & 0.0 & $\color{red}{73.2}$ & 5.5 & 9.0 & 7.2 & 6.8 & 0.0 & $\color{red}{12.5}$ & 4.2 & 3.5 & 0.0 & 2.0 & 0.0 \\ 
  &  & MaxLogit & 8 & 86.0 & 0.0 & 0.0 & 0.0 & $\color{red}{25.8}$ & 0.0 & $\color{red}{86.0}$ & $\color{red}{11.0}$ & $\color{red}{14.8}$ & $\color{red}{11.0}$ & $\color{red}{12.0}$ & 0.0 & $\color{red}{19.8}$ & 9.8 & $\color{red}{12.2}$ & 0.0 & 7.8 & 0.0 \\ 
  &  & Energy & 17 & 100.0 & $\color{red}{97.8}$ & $\color{red}{94.5}$ & $\color{red}{100.0}$ & $\color{red}{87.8}$ & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{64.8}$ & $\color{red}{60.0}$ & $\color{red}{83.2}$ & $\color{red}{96.0}$ & $\color{red}{100.0}$ & $\color{red}{48.8}$ & $\color{red}{99.2}$ & $\color{red}{97.0}$ & $\color{red}{96.8}$ & $\color{red}{83.0}$ & $\color{red}{100.0}$ \\ 
  &  & KL-Matching & 4 & 81.5 & 0.0 & 0.0 & 0.0 & $\color{red}{23.8}$ & 0.0 & $\color{red}{81.5}$ & 3.2 & 5.2 & 8.0 & 5.8 & 0.0 & 10.0 & $\color{red}{11.5}$ & $\color{red}{10.5}$ & 0.0 & 6.2 & 0.0 \\ 
  &  & Mahalanobis & 17 & 100.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{66.8}$ & $\color{red}{100.0}$ & $\color{red}{83.2}$ & $\color{red}{46.2}$ & $\color{red}{49.2}$ & $\color{red}{71.2}$ & $\color{red}{88.5}$ & $\color{red}{95.8}$ & $\color{red}{14.5}$ & $\color{red}{95.5}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{96.2}$ & $\color{red}{100.0}$ \\ 
 ResNet50 & 80.4 & Relative Mahalanobis & 17 & 100.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{89.5}$ & $\color{red}{100.0}$ & $\color{red}{98.2}$ & $\color{red}{82.5}$ & $\color{red}{81.2}$ & $\color{red}{99.0}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{99.0}$ & $\color{red}{100.0}$ & $\color{red}{99.8}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ \\ 
  &  & ViM & 16 & 100.0 & $\color{red}{44.5}$ & $\color{red}{43.2}$ & $\color{red}{100.0}$ & $\color{red}{34.5}$ & $\color{red}{100.0}$ & $\color{red}{77.8}$ & $\color{red}{20.2}$ & $\color{red}{17.0}$ & $\color{red}{36.0}$ & $\color{red}{60.0}$ & $\color{red}{87.2}$ & 1.2 & $\color{red}{73.2}$ & $\color{red}{89.2}$ & $\color{red}{52.5}$ & $\color{red}{36.0}$ & $\color{red}{100.0}$ \\ 
  &  & Energy+React & 17 & 100.0 & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ & $\color{red}{100.0}$ \\ 
  &  & knn & 3 & 28.0 & $\color{red}{11.0}$ & $\color{red}{12.5}$ & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & $\color{red}{28.0}$ & 0.0 & 0.0 \\ 
  &  & cosine & 0 & 8.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 8.8 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.0 & 0.0 & 0.0 \\ 
  &  & MCM/RCos & 1 & 33.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $\color{red}{33.5}$ & 0.5 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.5 & 0.5 & 0.0 & 0.0 & 0.0 \\ 
 \hline 
\end{tabular}
